Quasinormal Modes of Lovelock Black Holes

The quasinormal modes of metric perturbations in asymptotically flat black hole spacetimes in the Lovelock model are calculated for different spacetime dimensions and higher orders of curvature. It is analytically established that in the asymptotic limit $l \rightarrow \infty$, the imaginary parts of the quasi normal frequencies become constant for tensor, scalar as well as vector perturbations. Numerical calculation shows that this indeed is the case. Also, the real and imaginary parts of the quasinormal modes are seen to increase as the order of the theory $k$ increases. The real part of the modes decreases as the spacetime dimension $d$ increases, indicating the presence of lower frequency modes in higher dimensions. Also, it is seen that the modes are roughly isospectral at very high values of the spacetime dimension $d$.

==> (inline-ps-0) <==

%!PS-Adobe-2.0 EPSF-2.0
%%CreationDate: Mon Jul 13 16:51:17 1992
%%DocumentFonts: (atend)
%%Pages: 0 1
%%BoundingBox: 72 31 601 342
%%EndComments

gsave
72 31 moveto
72 342 lineto
601 342 lineto
601 31 lineto
72 31 lineto
showpage
grestore
%%Trailer
%%DocumentFonts: Helvetica

